Non-Asymptotic Bounds and a General Formula for the Rate-Distortion Region of the Successive Refinement Problem

In the successive refinement problem, a fixed-length sequence emitted from an information source is encoded into two codewords by two encoders in order to give two reconstructions of the sequence. One of two reconstructions is obtained by one of two codewords, and the other reconstruction is obtained by all two codewords. For this coding problem, we give non-asymptotic inner and outer bounds on pairs of numbers of codewords of two encoders such that each probability that a distortion exceeds a given distortion level is less than a given probability level. We also give a general formula for the rate-distortion region for general sources, where the rate-distortion region is the set of rate pairs of two encoders such that each maximum value of possible distortions is less than a given distortion level.

==> srp.tex <==
\centering
\begin{picture}(240, 70)
    \small
 \put(-10, 60){source symbol}
 \put(20, 45){$X$}
 \put(30, 47.5){\vector(1, 0){30}}
 \put(45, 47.5){\line(0, -1){40}}
 \put(45, 7.5){\vector(1, 0){15}}

 \put(53, 60){encoder 1}
 \put(60, 40){\framebox(15, 15){$f_{1}$}} 
 \put(75, 47.5){\vector(1, 0){55}}
 \put(95, 47.5){\line(0, -1){37.5}}
 \put(95, 10){\vector(1, 0){35}}

  \put(53, 20){encoder 2}
  \put(60, 0){\framebox(15, 15){$f_{2}$}} 
  \put(75, 5){\vector(1, 0){55}}

 \put(120, 60){decoder 1}
 \put(130, 40){\framebox(15, 15){$\varphi_{1}$}}
 \put(145, 47.5){\vector(1, 0){40}}

 \put(120, 20){decoder 2}
  \put(130, 0){\framebox(15, 15){$\varphi_{2}$}}
 \put(145, 7.5){\vector(1, 0){40}}
 
 \put(170, 60){reprod.\ symbol 1}
 \put(190, 45){$Y$}

  \put(170, 20){reprod.\ symbol 2}
 \put(190, 5){$Z$} 
\end{picture}

